Distributed Detection Fusion in Clustered Sensor Networks over Multiple Access Fading Channels

In this paper, we tackle decision fusion for distributed detection in a randomly-deployed clustered wireless sensor networks (WSNs) operating over a non-ideal multiple access channels (MACs), i.e. considering Rayleigh fading, pathloss and additive noise. To mitigate fading, we propose the distributed equal gain transmit combining (dEGTC) and distributed maximum ratio transit combining (dMRTC). The first and second order statistics of the received signals were analytically computed via stochastic geometry tools. Then the distribution of the received signal over the MAC are approximated by Gaussian and log-normal distributions via moment matching. This enabled the derivation of moment matching optimal fusion rules (MOR)for both distributions. Moreover, suboptimal simpler fusion rules were also proposed, in which all the CHs data are equally weighed, which is termed moment matching equal gain fusion rule (MER). It is shown by simulations that increasing the number of clusters improve the performance. Moreover, MOR-Gaussian based algorithms are better under free-space propagation whereas their lognormal counterparts are more suited in the ground-reflection case. Also, the latter algorithms show better results in low SNR and SN numbers conditions. We have proved that the received power at the CH in MAC is proportional O(2R2) and to O(2ln2R) in the free-space propagation and the ground-reflection cases respectively, whereis SN deployment intensity and R is the cluster radius. This implies that having more clusters decreases the required transmission power for a given SNR at the receiver.

==> WSN_Fig_Mod.tex <==
\documentclass{standalone}
%\usepackage{standalone}
%\author{Dr. Sami Aldalahmeh}
\begin{document}

%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%                               DEFINITIONS
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\newdimen\R
\R=1cm
\newdimen\S
\S=6cm
  
\def\h{1\S}
\def\H{2\S}
\begin{tikzpicture}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%                               STYLES
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% Non-detecting SN Style
\tikzstyle {SN_style} = [very thick]

% Detecting SN Style
\tikzstyle {dSN_style} = [fill = gray, very thick]

% CH Style
\tikzstyle {CH_style} = [fill = gray, very thick, shading=radial]
%\tikzstyle {CH_style} = [fill = gray, very thick, pattern=north west lines, pattern color=blue]

% FC Style
%\tikzstyle {FC_style} = [fill=gray, shading=ball, very thick]
\tikzset{station/.style={very thick, naming,draw,shape=dart,shape border rotate=90, minimum width=10mm, minimum height=10mm,outer sep=0pt,inner sep=3pt}}

\tikzset{naming/.style={align=center,font=\small}}

\tikzset{antenna/.style={insert path={-- coordinate (ant#1) ++(0,0.25) -- +(135:0.25) + (0,0) -- +(45:0.25)}}}

% SN layer (parallelogram)
\draw (0,0) -- (1.8\S,0) -- (2.3\S,.9\S) -- (.5\S,.9\S) -- cycle ++(1,0.2) node{Tier 3}
(5.2,0.3) node[scale=1.4]{$\lambda_1$}
(10.5,0.3) node[scale=1.4]{$\lambda_2$}
(7.5,5) node[scale=1.4]{$\lambda_3$}
(13,5) node[scale=1.4]{$\lambda_4$}
;
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%                               SHAPE DEFINITIONS
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% Cluster head node
% CH with antenna on the RHS
\newcommand{\CHr}[3]{%
\def\L{0.9}
\draw[ultra thick, rounded corners] ++(#1,#2) rectangle  ++(\L,\L) ++(-0.5*\L,-0.5*\L) node(#3){CH} ++(0.5*\L,0);
%
% Antenna
\draw[ultra thick] (#1,#2) ++(\L,0.5*\L)-- ++(4mm,0.0mm) -- +(0mm,4.0mm) -- +(2.625mm,7.5mm) -- +(-2.625mm,7.5mm) -- +(0mm,4.0mm);


% Wireless waves
\foreach \r in {.3,.6,.9}
      \draw (#1+13mm,#2+12mm) ++ (60:\r) arc (60:120:\r);
}

% Cluster head node
% CH with antenna on the LHS
\newcommand{\CHl}[3]{%
\def\L{0.9}
\draw[ultra thick, rounded corners] ++(#1,#2) rectangle  ++(\L,\L) ++(-0.5*\L,-0.5*\L) node(#3){CH} ++(0.5*\L,0);
%
% Antenna
\draw[ultra thick] (#1,#2) ++(0,0.5*\L)-- ++(-4mm,0.0mm) -- +(0mm,4.0mm) -- +(2.625mm,7.5mm) -- +(-2.625mm,7.5mm) -- +(0mm,4.0mm);

% Wireless waves
\foreach \r in {.3,.6,.9}
      \draw (#1-4mm,#2+12mm) ++ (60:\r) arc (60:120:\r);
}

\newcommand{\BS}{%
\begin{tikzpicture}[]
\node [station] (base){};

\draw[line join=bevel, very thick, scale = 1.5] (base.110) -- (base.70) -- (base.north west) -- (base.north east) -- cycle;
\draw[line join=bevel, very thick, scale = 1.5] (base.100) -- (base.80) -- (base.110) -- (base.70) -- (base.north west) -- (base.north east);
\draw[line join=bevel, very thick, scale = 1.5] (base.100) -- (base.70) (base.110) -- (base.north east);

% original yshift=.8pt
\draw[line cap=rect,, very thick, scale = 1.5] ([yshift=0pt]base.north) [antenna=1];

\end{tikzpicture}
}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%                               FIGURE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%

% Clusters boundaries
\draw[dashed] (0.25\S,0.45\S) -- (2.05\S,0.45\S);
\draw[dashed] (0.9\S,0.0\S) -- (1.35\S,0.9\S);

% SNs in 1st Cluster
\foreach \xcen/\ycen in { 1.8/0.5, 2.5/2, 3/1, 4.1/1.8, 4.7/0.6}
		\draw[SN_style] (\xcen, \ycen) circle (0.2cm);

% Detecting SNs in 1st Cluster
\foreach \xcen/\ycen in {1.2/1.4, 4.8/2.4, 5.6/1.3}{
		\draw[dSN_style] (\xcen, \ycen) circle (0.2cm);
		% Connections from dSNs to CH
		\draw[->, very thick, dashed] (\xcen, \ycen) -- (0.62\S,0.225\S+\h);
		}

% SNs in 2st Cluster
\foreach \xcen/\ycen in {2.3/3, 3/4, 4.1/3.1, 5.4/4.3, 5.1/3.3, 6.1/3.8, 3.7/4.8}
		\draw[SN_style] (\xcen, \ycen) circle (0.2cm);

\draw (3.2,4) node[right]{$\text{SN}$};

% Detecting SNs in 2st Cluster
\foreach \xcen/\ycen in {6.1/3.8, 6.5/3.0}
		\draw[dSN_style] (\xcen, \ycen) circle (0.2cm);		

% SNs in 3rd Cluster
\foreach \xcen/\ycen in {8.3/4.8, 9.7/4.6, 10.1/3.1, 10.7/5.1, 11.6/4.1, 12.2/5.1}
		\draw[SN_style] (\xcen, \ycen) circle (0.2cm);
		
% dSNs in 3rd Cluster
\foreach \xcen/\ycen in {7.7/3.9, 8.5/3.3, 11.2/3.0}{
		\draw[dSN_style] (\xcen, \ycen) circle (0.2cm);
		}

% SNs in 4th Cluster
\foreach \xcen/\ycen in {6.8/0.5, 8.2/1.3, 8.1/2.1, 9.2/2.0, 9.4/0.8, 10.1/1.6, 11.2/2.2}{
		\draw[SN_style] (\xcen, \ycen) circle (0.2cm);
		}
		
% dSNs in 4th Cluster
\foreach \xcen/\ycen in {7.2/1.5}
		\draw[dSN_style] (\xcen, \ycen) circle (0.2cm);
				
% Target 
\tikzstyle{target}=[star, star points=5, star point ratio=2.25, draw,inner sep=0.15em,anchor=outer point 3, fill = red]
\draw[very thick] (5.7,2) node[target]{} ;
		
% Clusters layer (parallelogram)
\draw (0,0+\h) -- (1.8\S,0+\h) -- (2.3\S,.9\S+\h) -- (.5\S,.9\S+\h) -- cycle (1,1.03\h) node{Tier 2};

% Clusters boundaries
\draw[dashed] (0.25\S,0.45\S+\h) -- (2.05\S,0.45\S+\h);
\draw[dashed] (0.9\S,0.0\S+\h) -- (1.35\S,0.9\S+\h);

% 1st CHs
\CHr{0.55\S}{0.225\S+\h}{CHa}

% 2nd CHs
\CHl{0.55\S+0.9\h}{0.225\S+\h}{CHb}

% 3rd CHs
\CHl{0.5\S+1.1\h}{0.225\S+1.4\h}{CHc}
\draw (0.72\S+0.5\h, 0.35\S+0.8\h)+(-1.2,0) node[right,scale=1.5]{$Y_m=\sqrt{P_{tx}}\bar{Y}_m+W_m$};

% 4th CHs
\CHr{0.68\S}{0.225\S+1.4\h}{CHd}

% FC layer (parallelogram)
\draw (0,0+\H) -- (1.8\S,0+\H) -- (2.3\S,.9\S+\H) -- (.5\S,.9\S+\H) -- cycle ++(1,0.2) node{Tier 1};

% FC
\draw (1.15\S,0.6\S+\H) node[scale=1.8](BS){\BS};
\draw (1.15\S, 0.6\S+\H -11mm) node[above]{$\text{FC}$};
\draw (1.25\S, 0.5\S+\H) node[right,scale=1.5]{$Z_m = \sqrt{P_m}Y_m+V_m$};

% Connections from CHs to FC
\foreach \ch in {CHa, CHb, CHc, CHd}{
    \draw[->, very thick, dashed] (\ch.north)  -- (BS);
    % \draw[->, very thick, dashed] (CHa.north)  -- (BS);
    % \draw[->, very thick, dashed] (CHb.north)  -- (BS);
    % \draw[->, very thick, dashed] (CHc.north)  -- (BS);
    % \draw[->, very thick, dashed] (CHd.north)  -- (BS);
}

\end{tikzpicture}
\end{document}
